Non-Hamiltonian 2-regular Digraphs

In earlier papers, we showed a decomposition of 2-diregular digraphs (2-dds) and used it to provide some sufficient conditions for these graphs to be non-Hamiltonian; we also showed a close connection between the permanent and determinant of the adjacency matrices of these digraphs and gave some enumeration and generation results. In the present paper we extend the discussion to a larger class of digraphs, introduce the notions of routes and quotients and use them to provide additional criteria for 2-dds to be non-Hamiltonian. Though individual non-Hamiltonian regular connected graphs of low degree are known (e.g. Tutte and Meredith graphs), families of such graphs are not common in the literature; even scarcer are families of such digraphs. Our results identify a few such families.

==> 4AC-NonH.tex <==
% Useful links:
% https://tex.stackexchange.com/questions/57152/how-to-draw-graphs-in-latex
% https://tex.stackexchange.com/questions/115145/how-to-define-the-default-vertical-distance-between-nodes
%
\begin{tikzpicture}[->, node distance={10mm}, thick, main/.style = {circle}]    % 
\tikzstyle{every text node part}=[font=\tiny, inner sep=.3]
\tikzset{node distance = 2cm and 2cm}

% 2-dd with 4 ACs that is connected, clean, odd, and non-Hamiltonian
% Vertices
\node[main] (a6) [draw] {$6$}; 
\node[main] (a1) [draw, below of=a6] {$1$};
\node[main] (a2) [draw, below of=a1] {$2$}; 
\node[main] (a3) [draw, right of=a1] {$3$};
\node[main] (a4) [draw, right of=a3] {$4$}; 
\node[main] (a5) [draw, above right of=a4] {$5$};
\node[main] (a7) [draw, below right of=a4] {$7$};

\node[main] (a8)  [draw, below right of=a5] {$8$};
\node[main] (a10) [draw, right of=a8] {$10$};
\node[main] (a9)  [draw, above of=a10] {$9$};
\node[main] (a11) [draw, below of=a10] {$11$};
\node[main] (a12) [draw, right of=a10] {$12$};

% solid lines for forward and dotted for backward arcs; can also use
% "densely dotted" or "loosely dotted"
\draw[red] (a6) -> (a3);
\draw[red, dotted] (a4) to [out=225,in=-45,looseness=1.5] (a3);
\draw[red] (a4) -> (a7);
\draw[red,dotted] (a2) -> (a7);
\draw[red] (a2) to (a1);
\draw[red,dotted] (a6) to [out=225,in=135,looseness=1.5] (a1);

\draw[blue] (a1) to [out=225,in=135,looseness=1.5] (a2);
\draw[blue, dotted] (a3) to  (a2);
\draw[blue] (a3) to [out=45,in=135,looseness=1.5] (a4);
\draw[blue,dotted] (a5) -> (a4);
\draw[blue] (a5) to (a6);
\draw[blue,dotted] (a1) to (a6);

% right side
\draw[green] (a7) to [out=-60,in=-90,looseness=1.8] (a12);
\draw[green, dotted] (a9) to (a12);
\draw[green] (a9) to [out=-60,in=45,looseness=1.5] (a10);
\draw[green,dotted] (a11) to [out=120,in=225,looseness=1.5] (a10);
\draw[green] (a11) to (a8);
\draw[green,dotted] (a7) to (a8);

\draw[magenta] (a8) to (a5);
\draw[magenta, dotted] (a12) to [out=90,in=45,looseness=1.8] (a5);
\draw[magenta] (a12) to (a11);
\draw[magenta,dotted] (a10) to (a11);
\draw[magenta] (a10) to (a9);
\draw[magenta,dotted] (a8) to (a9);

\end{tikzpicture}


==> 6AC.tex <==
% Useful links:
% https://tex.stackexchange.com/questions/57152/how-to-draw-graphs-in-latex
% https://tex.stackexchange.com/questions/115145/how-to-define-the-default-vertical-distance-between-nodes
%
\begin{tikzpicture}[->, node distance={10mm}, thick, main/.style = {circle}]    % 
\tikzstyle{every text node part}=[font=\tiny, inner sep=.3]
% Clean AC
\node[main] (a1) [draw] {$1$}; 
\node[main] (a2) [draw, above right of=a1] {$2$};
\node[main] (a3) [draw, right of=a2] {$3$}; 
\node[main] (a4) [draw, below right of=a3] {$4$};
\node[main] (a5) [draw, below left of=a4] {$5$}; 
\node[main] (a6) [draw, left of=a5] {$6$};
\node (name) at (1.3, 0) [font=\small] {$X_{clean}$};
% solid lines for forward and dotted for backward arcs; can also use
% "densely dotted" or "loosely dotted"
\draw (a1) -> (a2);          % [out=135,in=90,looseness=1.5]
\draw[dotted] (a3) -> (a2);  % [out=180,in=270,looseness=5] 
\draw (a3) -> (a4);
\draw[dotted] (a5) -> (a4);
\draw (a5) -> (a6);
\draw[dotted] (a1) -> (a6);          % [out=135,in=90,looseness=1.5]

% AC with 1 loop
\node[main] at (4,0) (b1) [draw] {$1$};                       % loop
\node[main] (b2) [draw, above right of=b1] {$2$};
\node[main] (b3) [draw, right of=b2] {$3$}; 
\node[main] (b4) [draw, below=8mm of b3] {$4$};
\node[main] (b5) [draw, left of=b4] {$5$}; 
\node (name) at (5.1, 0) [font=\small] {$X_{1L}$};
\draw[dotted] (b1) to [out=160,in=200,looseness=12] (b1);
\draw (b1) -> (b2);
\draw[dotted] (b3) -> (b2);
\draw (b3) -> (b4);
\draw[dotted] (b5) -> (b4);
\draw (b5) -> (b1);

% AC with 1 non-loop saturated vertex
\node[main] at (7.3,0) (c1) [draw] {$1$};                       % saturated
\node[main] (c2) [draw, above right of=c1] {$2$};
\node[main] (c3) [draw, below right of=c1] {$3$}; 
\node[main] (c4) [draw, below left of=c1] {$4$};
\node[main] (c5) [draw, above left of=c1] {$5$}; 
\node (name) at (7.3, 0.9) [font=\small] {$X_{1S}$};
\draw (c1) to (c2);
\draw[dotted] (c3) -> (c2);
\draw (c3) -> (c1);
\draw[dotted] (c4) -> (c1);
\draw (c4) -> (c5);
\draw[dotted] (c1) -> (c5);

% AC with 2 loops and open
\node[main] at (9,0.5) (d1) [draw] {$1$};                     % loop
\node[main] (d2) [draw, right of=d1] {$2$};                   % loop
\node[main] (d3) [draw, below of=d2] {$3$}; 
\node[main] (d4) [draw, left of=d3] {$4$};
\node (name) at (9.5, 0) [font=\small] {$X_{2L}$};
\draw[dotted] (d1) to [out=110,in=70,looseness=12] (d1);
\draw[dotted] (d2) to [out=110,in=70,looseness=12] (d2);
\draw (d1) to (d2);
\draw (d2) -> (d3);
\draw[dotted] (d3) -> (d4);
\draw (d4) -> (d1);

% AC with 2 non-loop saturated vertices
\node[main] at (0,-3) (f1) [draw] {$1$};
\node[main] (f2) [draw, above right of=f1] {$2$};
\node[main] (f3) [draw, below right of=f1] {$3$}; 
\node[main] (f4) [draw, right=8mm of f1] {$4$};
\node (name) [font=\small, above of=f1] {$X_{2S}$};
\draw (f1) to (f2);
\draw[dotted] (f3) to [out=70,in=-70,looseness=1] (f2);
\draw (f3) to (f4);
\draw[dotted] (f2) -> (f4);
\draw (f2) to [out=250,in=110,looseness=1] (f3);
\draw[dotted] (f1) to (f3);

% AC with 2 loops that is closed
\node[main] at (2.4,-3) (g1) [draw] {$1$};
\node[main] (g2) [draw, above right of=g1] {$2$};             % loop
\node[main] (g3) [draw, below right of=g1] {$3$};             % loop 
\node[main] (g4) [draw, right=8mm of g1] {$4$};
\node (name) [font=\small, above of=g1] {$X^c_{2L}$};
\draw (g1) to (g2);
\draw[dotted] (g2) to [out=70,in=110,looseness=11] (g2);
\draw (g2) to (g4);
\draw[dotted] (g3) -> (g4);
\draw (g3) to [out=250,in=290,looseness=11] (g3);
\draw[dotted] (g1) to (g3);

% AC with 1 loop and 1 non-loop saturated vertex that is closed
\node[main] at (5,-3) (h1) [draw] {$1$};                    % loop  
\node[main] (h2) [draw, right of=h1] {$2$};
\node[main] (h3) [draw, below right of=h2] {$3$};
\node[main] (h4) [draw, above right of=h2] {$4$};
\node (name) [font=\small, above of=h1] {$X^c_{1L1S}$};
\draw[dotted] (h1) to [out=160,in=200,looseness=11] (h1);
\draw (h1) to [out=20,in=160,looseness=1] (h2);
\draw[dotted] (h3) to (h2);
\draw (h3) -> (h4);
\draw[dotted] (h2) -> (h4);
\draw (h2) to [out=200,in=-20,looseness=1] (h1);

% These have 3 vertices, all saturated

% AC with 2 loops and 1 non-loop saturated vertex
\node[main] at (0,-6) (i1) [draw] {$1$};              % loop  
\node[main] (i2) [draw, right of=i1] {$2$};
\node[main] (i3) [draw, right of=i2] {$3$};           % loop
\node (name) [font=\small, above=3mm of i1] {$X^c_{2L1S}$};
\draw[dotted] (i1) to [out=160,in=200,looseness=11] (i1);
\draw (i1) to [out=20,in=160,looseness=1] (i2);
\draw[dotted] (i3) to [out=200,in=-20,looseness=1] (i2);
\draw (i3) to [out=20,in=-20,looseness=11] (i3);
\draw[dotted] (i2) to [out=20,in=160,looseness=1] (i3);
\draw (i2) to [out=200,in=-20,looseness=1] (i1);

% AC with 3 loops
\node[main] at (4.5,-6) (j1) [draw] {$1$};             % loop
\node[main] (j2) [draw, right=8mm of j1] {$2$};      % loop
\node[main] (j3) [draw, below left of=j2] {$3$};     % loop
\node (name) [font=\small, above=8mm of j3] {$X^c_{3L}$};
\draw[dotted] (j1) to [out=160,in=200,looseness=11] (j1);
\draw (j1) to (j2);
\draw[dotted] (j2) to [out=20,in=-20,looseness=11] (j2);
\draw (j2) to (j3);
\draw[dotted] (j3) to [out=250,in=290,looseness=11] (j3);
\draw (j3) to (j1);

% AC with 3 non-loop saturated vertices
\node[main] at (8,-6) (j1) [draw] {$1$};
\node[main] (j2) [draw, right=8mm of j1] {$2$};
\node[main] (j3) [draw, below left of=j2] {$3$};
\node (name) [font=\small, above=8mm of j3] {$X^c_{3S}$};
\draw[dotted] (j2) to [out=150,in=30,looseness=1] (j1);
\draw (j1) to (j2);
\draw[dotted] (j1) to [out=-90,in=180,looseness=1] (j3);
\draw (j2) to (j3);
\draw[dotted] (j3) to [out=0,in=-90,looseness=1] (j2);
\draw (j3) to (j1);

\end{tikzpicture}


==> NonH-30v.tex <==
% Useful links:
% https://tex.stackexchange.com/questions/57152/how-to-draw-graphs-in-latex
% https://tex.stackexchange.com/questions/115145/how-to-define-the-default-vertical-distance-between-nodes
%
\begin{tikzpicture}[->, node distance={10mm}, thick, main/.style = {circle}]    % 
\tikzstyle{every text node part}=[font=\tiny, inner sep=.3]

% Strongly-connected 30-vertex non-Hamiltonian, vertex-transitive 2-dd

% Vertices
% inner pentagon
\node[main] (a1) at (0:1) [draw] {$1$};
\node[main] (a5) at (72:1) [draw] {$2$};
\node[main] (a4) at (2*72:1) [draw] {$3$};
\node[main] (a3) at (3*72:1) [draw] {$4$};
\node[main] (a2) at (4*72:1) [draw] {$5$};
% triangles on sides of pentagon
\node[main] (a6) at (-36:2) [draw] {$6$};
\node[main] (a7) at (36:2) [draw] {$7$};
\node[main] (a8) at (36+1*72:2) [draw] {$8$};
\node[main] (a9) at (36+2*72:2) [draw] {$9$};
\node[main] (a10) at (36+3*72:2) [draw] {$10$};

% inner decagon
\node[main] (a14) at (18:3)    [draw] {$14$};
\node[main] (a15) at (18+36:3)   [draw] {$15$};
\node[main] (a16) at (18+2*36:3) [draw] {$16$};
\node[main] (a17) at (18+3*36:3) [draw] {$17$};
\node[main] (a18) at (18+4*36:3) [draw] {$18$};
\node[main] (a19) at (18+5*36:3) [draw] {$19$};
\node[main] (a20) at (18+6*36:3) [draw] {$20$};
\node[main] (a11) at (18+7*36:3) [draw] {$11$};
\node[main] (a12) at (18+8*36:3) [draw] {$12$};
\node[main] (a13) at (18+9*36:3) [draw] {$13$};

% outer decagon
\node[main] (a28) at (0:4.5)    [draw] {$28$};
\node[main] (a23) at (36:4.5)   [draw] {$23$};
\node[main] (a29) at (2*36:4.5) [draw] {$29$};
\node[main] (a24) at (3*36:4.5) [draw] {$24$};
\node[main] (a30) at (4*36:4.5) [draw] {$30$};
\node[main] (a25) at (5*36:4.5) [draw] {$25$};
\node[main] (a26) at (6*36:4.5) [draw] {$26$};
\node[main] (a21) at (7*36:4.5) [draw] {$21$};
\node[main] (a27) at (8*36:4.5) [draw] {$27$};
\node[main] (a22) at (9*36:4.5) [draw] {$22$};

% Arcs
% inner pentagon
\draw[red] (a1) -> (a5);
\draw[red] (a5) -> (a4);
\draw[red] (a4) -> (a3);
\draw[red] (a3) -> (a2);
\draw[red] (a2) -> (a1);
% triangles on sides of pentagon
\draw[red,dotted] (a1) -> (a6);
\draw[red,dotted] (a6) -> (a2);
\draw[red,dotted] (a2) -> (a10);
\draw[red,dotted] (a10) -> (a3);
\draw[red,dotted] (a3) -> (a9);
\draw[red,dotted] (a9) -> (a4);
\draw[red,dotted] (a4) -> (a8);
\draw[red,dotted] (a8) -> (a5);
\draw[red,dotted] (a5) -> (a7);
\draw[red,dotted] (a7) -> (a1);

% inner decagon
\draw[blue,dotted] (a11) -> (a20);
\draw[blue,dotted] (a19) -> (a18);
\draw[blue,dotted] (a17) -> (a16);
\draw[blue,dotted] (a15) -> (a14);
\draw[blue,dotted] (a13) -> (a12);
\draw[red,dotted] (a20) -> (a19);
\draw[red,dotted] (a18) -> (a17);
\draw[red,dotted] (a16) -> (a15);
\draw[red,dotted] (a14) -> (a13);
\draw[red,dotted] (a12) -> (a11);
% triangles inside inner decagon
\draw[red] (a12) -> (a6); \draw[red] (a6) -> (a13);
\draw[red] (a14) -> (a7); \draw[red] (a7) -> (a15);
\draw[red] (a16) -> (a8); \draw[red] (a8) -> (a17);
\draw[red] (a18) -> (a9); \draw[red] (a9) -> (a19);
\draw[red] (a20) -> (a10); \draw[red] (a10) -> (a11);

% outer decagon
\draw[blue,dotted] (a28) -> (a23); \draw[blue,dotted] (a23) -> (a29);
\draw[blue,dotted] (a29) -> (a24); \draw[blue,dotted] (a24) -> (a30);
\draw[blue,dotted] (a30) -> (a25); \draw[blue,dotted] (a25) -> (a26);
\draw[blue,dotted] (a26) -> (a21); \draw[blue,dotted] (a21) -> (a27);
\draw[blue,dotted] (a27) -> (a22); \draw[blue,dotted] (a22) -> (a28);

% triangles between decagons
\draw[blue] (a11) -> (a27); \draw[blue] (a27) -> (a12);
\draw[blue] (a13) -> (a28); \draw[blue] (a28) -> (a14);
\draw[blue] (a15) -> (a29); \draw[blue] (a29) -> (a16);
\draw[blue] (a17) -> (a30); \draw[blue] (a30) -> (a18);
\draw[blue] (a19) -> (a26); \draw[blue] (a26) -> (a20);

% outer curvilinear pentagon
\draw[blue] (a21) to [out=180,in=-90,looseness=1.5] (a25);
\draw[blue] (a25) to [out=100,in=180,looseness=1.5] (a24);
\draw[blue] (a24) to [out=30,in=120,looseness=1.5] (a23);
\draw[blue] (a23) to [out=-45,in=45,looseness=1.5] (a22);
\draw[blue] (a22) to [out=-120,in=-30,looseness=1.5] (a21);

\end{tikzpicture}

